Sparse and Constrained Stochastic Predictive Control for Networked Systems

This article presents a novel class of control policies for networked control of Lyapunov-stable linear systems with bounded inputs. The control channel is assumed to have i.i.d. Bernoulli packet dropouts and the system is assumed to be affected by additive stochastic noise. Our proposed class of policies is affine in the past dropouts and saturated values of the past disturbances. We further consider a regularization term in a quadratic performance index to promote sparsity in control. We demonstrate how to augment the underlying optimization problem with a constant negative drift constraint to ensure mean-square boundedness of the closed-loop states, yielding a convex quadratic program to be solved periodically online. The states of the closed-loop plant under the receding horizon implementation of the proposed class of policies are mean square bounded for any positive bound on the control and any non-zero probability of successful transmission.

==> CostSeq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.409in,
height=3.477in,
at={(0.74in,0.469in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{$0.1I_3$},{$I_3$},{$2I_3$},{$5I_3$}},
xlabel={Variance},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=120,
ylabel={\large{Empirical average cost}},
ymajorgrids,
axis background/.style={fill=white},
%title={p = 0.5},
legend style={at={(0.431,0.804)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor1,area legend] plot table[row sep=crcr] {%
0.8	2.21429667970881\\
1.8	23.8156138833178\\
2.8	46.723017480025\\
3.8	114.060628975089\\
};
\addlegendentry{Theorem \ref{th:DF_seq_stbl}};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor2,area legend] plot table[row sep=crcr] {%
1.2	2.29133733401748\\
2.2	24.3126149883457\\
3.2	48.4168735445169\\
4.2	118.422733576062\\
};
\addlegendentry{SMPC \ref{a:seq}};

\end{axis}
\begin{axis}[%
width=5.689in,
height=4.267in,
at={(0in,0in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left, text=black, draw=white]
at (rel axis cs:0.3,0.804) {$p=0.5, \mu = 0$};
%\node[below right, align=left, text=black, draw=white]
%at (rel axis cs:0.655,0.327) {$\Sigma_w=10$};
%\node[below right, align=left, text=black, draw=white]
%at (rel axis cs:0.655,0.916) {$\Sigma_w=0.1$};
\end{axis}
\end{tikzpicture}%


==> DF_energy_stbl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.328in,
height=3.803in,
at={(4.303in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{0.1},{0.5},{0.9}},
%xlabel={p},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.9,
ymajorgrids,
axis background/.style={fill=white},
title={$\Sigma_{\wnoise} = 0.1 I_3$},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor1,area legend] plot table[row sep=crcr] {%
0.8	0.86249547336672\\
1.8	0.234729992360678\\
2.8	0.201497175246539\\
};
\addlegendentry{\ref{a:seq}};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor2,area legend] plot table[row sep=crcr] {%
1.2	0.794128527846899\\
2.2	0.233686012023938\\
3.2	0.201523538170634\\
};
\addlegendentry{\ref{a:repetitive}};

\end{axis}

\begin{axis}[%
width=1.328in,
height=3.803in,
at={(2.556in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{0.1},{0.5},{0.9}},
xlabel={$ \xleftarrow{\hspace*{3cm}} p \xrightarrow{\hspace*{3cm}}$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=12,
ymajorgrids,
axis background/.style={fill=white},
title={$\Sigma_{\wnoise} = I_3$}
]
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor1,area legend] plot table[row sep=crcr] {%
0.8	2.44461068356089\\
1.8	11.2341161058141\\
2.8	3.47968831953357\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor2,area legend] plot table[row sep=crcr] {%
1.2	2.52003363586822\\
2.2	10.5737002944865\\
3.2	3.48008374002134\\
};
\end{axis}

\begin{axis}[%
width=1.328in,
height=3.803in,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{0.1},{0.5},{0.9}},
%xlabel={p},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=35,
ylabel={\Large{Empirical average actuator energy}},
ymajorgrids,
axis background/.style={fill=white},
title={$\Sigma_{\wnoise} = 10 I_3$}
]
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor1,area legend] plot table[row sep=crcr] {%
0.8	3.41259079880606\\
1.8	22.5197009069728\\
2.8	33.1793198413388\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor2,area legend] plot table[row sep=crcr] {%
1.2	5.19632078152468\\
2.2	22.4280657661475\\
3.2	33.1320280561665\\
};
\end{axis}
%\begin{axis}[%
%width=5.689in,
%height=4.267in,
%at={(0in,0in)},
%scale only axis,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%xmin=0,
%xmax=1,
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%ymin=0,
%ymax=1,
%hide axis,
%axis x line*=bottom,
%axis y line*=left
%]
%\node[below right, align=left, text=black, draw=white]
%at (rel axis cs:0.655,0.581) {$\Sigma_w=1$};
%\node[below right, align=left, text=black, draw=white]
%at (rel axis cs:0.355,0.287) {$\Sigma_w=10$};
%\node[below right, align=left, text=black, draw=white]
%at (rel axis cs:0.655,0.876) {$\Sigma_w=0.1$};
%\end{axis}
\end{tikzpicture}%

==> blockdia.tex <==
\begin{tikzpicture}
\tikzstyle{pinstyle} = [pin edge={to-,line width=0.2mm,black}]	
\tikzstyle{block} = [draw, fill=blue!10, rectangle, 
					    minimum height=2em, minimum width=1]
\tikzstyle{blockgreen} = [draw, fill=green!10, rectangle, 
					    minimum height=2em, minimum width=1cm] 
\tikzstyle{blockred} = [draw, fill=red!10, rectangle, 
					    minimum height=2em, minimum width=1.1cm] 					
\tikzstyle{sum} = [draw, circle]					     
					
%===================================================
\node[coordinate] (0) at (0,0) {};
\node [block, right= 0 cm of 0 ,draw, pin={[pinstyle]above:$\cnoise_t$}] (ControlChannel) {Dropout channel};
\node [blockgreen, right= 1cm of ControlChannel] (actuator) {Actuator};	
\node [blockred, right= 1cm of actuator, pin={[pinstyle]above:$\wnoise_t$}] (plant) {Plant};		
\node [blockgreen, below= 1cm of ControlChannel] (controller) {Controller};
\node[anchor=north, below= 0.7cm of plant.50, blue] {$\st_{t+1}$};
\node[anchor=north, above= 0.2cm of controller.50, blue] {$\mathcal{C}_t$};
\node[anchor=north, right= 0.2cm of actuator.20, blue] {$\control_t^a$};
\node[anchor=north, left = 0 cm of controller.202, blue] {ACK};
\node[anchor=north, right= 0 cm of controller.10, blue] {$\st_t$};
%==========================================

\draw[line width=0.2mm ,->] (ControlChannel.east) -- (actuator.west);
\draw[line width=0.2mm ,->] (actuator.east) -- (plant.west);
\draw[line width=0.2mm ,->] (plant.south) |- (controller.east);
\draw[line width=0.2mm ,->] (controller.north) -- (ControlChannel.south);
\draw[line width=0.2mm ,<-] (controller.west) -| (ControlChannel.197);
\end{tikzpicture}


==> cost_rep_stbl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.409in,
height=3.477in,
at={(0.74in,0.469in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{$0.1I_3$},{$I_3$},{$2I_3$},{$5I_3$}},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=350,
ylabel={\large{Empirical average cost}},
ymajorgrids,
axis background/.style={fill=white},
%title={p = 0.1},
legend style={at={(0.457,0.809)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor1,area legend] plot table[row sep=crcr] {%
0.8	6.51594794185302\\
1.8	56.1524168752925\\
2.8	111.946785864017\\
3.8	312.990023829618\\
};
\addlegendentry{Theorem \ref{th:DF_rep_stbl}};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.5	0\\
4.5	0\\
};
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor2,area legend] plot table[row sep=crcr] {%
1.2	7.1201105009281\\
2.2	58.8251215196806\\
3.2	117.441055004093\\
4.2	324.762509347141\\
};
\addlegendentry{SMPC \ref{a:repetitive}};

\end{axis}
\begin{axis}[%
width=5.689in,
height=4.267in,
at={(0in,0in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left, text=black, draw=white]
at (rel axis cs:0.331,0.804) {$p=0.1, \mu = 0$};
%\node[below right, align=left, text=black, draw=white]
%at (rel axis cs:0.655,0.327) {$\Sigma_w=10$};
%\node[below right, align=left, text=black, draw=white]
%at (rel axis cs:0.655,0.916) {$\Sigma_w=0.1$};
\end{axis}
\end{tikzpicture}%


==> markov_nmpc_t.tex <==
\begin{picture}(0,0)%
\includegraphics{markov_nmpc.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4142,1911)(-120,-1864)
\put(3151,-1486){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}"bad"}%
}}}}
\put(3651,-431){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$p_{22}$}%
}}}}
\put(1951,-136){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$p_{12}$}%
}}}}
\put(256,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$p_{11}$}%
}}}}
\put(1951,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$p_{21}$}%
}}}}
\put(751,-1486){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}"good"}%
}}}}
\put(747,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}$p_1$}%
}}}}
\put(751,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}$\Upsilon_t = 1$}%
}}}}
\put(3151,-867){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}$\Upsilon_t = 2$}%
}}}}
\put(3151,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}$p_2$}%
}}}}
\end{picture}%


==> msb_sparse_stbl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.328in,
height=3.803in,
at={(4.303in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{0.1},{0.5},{0.9}},
%xlabel={p},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=180,
ymajorgrids,
axis background/.style={fill=white},
title = {$\Sigma_{\wnoise} = 0.1 I_3$},
legend style={at={(0.46,0.88)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor1,area legend] plot table[row sep=crcr] {%
0.8	171.364228487467\\
1.8	35.5756258990014\\
2.8	8.45297986875135\\
};
\addlegendentry{\ref{a:seq}};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor2,area legend] plot table[row sep=crcr] {%
1.2	148.365805271095\\
2.2	35.5612087806662\\
3.2	8.45303904087852\\
};
\addlegendentry{\ref{a:repetitive}};

\end{axis}

\begin{axis}[%
width=1.328in,
height=3.803in,
at={(2.556in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{0.1},{0.5},{0.9}},
xlabel={$\xleftarrow{\hspace*{3cm}} p \xrightarrow{\hspace*{3cm}}$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=700,
ymajorgrids,
axis background/.style={fill=white},
title = {$\Sigma_{\wnoise} = I_3$}
]
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor1,area legend] plot table[row sep=crcr] {%
0.8	642.354960788564\\
1.8	459.0102518039\\
2.8	119.014798158919\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor2,area legend] plot table[row sep=crcr] {%
1.2	467.790745394756\\
2.2	433.627245462715\\
3.2	119.029838576518\\
};
\end{axis}

\begin{axis}[%
width=1.328in,
height=3.803in,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{0.1},{0.5},{0.9}},
%xlabel={p},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=9000,
ylabel={\large{Empirical MSB}},
ymajorgrids,
axis background/.style={fill=white},
title = {$\Sigma_{\wnoise} = 10 I_3$}
]
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor1,area legend] plot table[row sep=crcr] {%
0.8	8306.22328184664\\
1.8	2129.34664675826\\
2.8	946.734746854056\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor2,area legend] plot table[row sep=crcr] {%
1.2	5538.35010179029\\
2.2	1959.45333116425\\
3.2	942.207310112824\\
};
\end{axis}

%\begin{axis}[%
%width=5.689in,
%height=4.267in,
%at={(0in,0in)},
%scale only axis,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%xmin=0,
%xmax=1,
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%ymin=0,
%ymax=1,
%hide axis,
%axis x line*=bottom,
%axis y line*=left
%]
%\node[below right, align=left, text=black, draw=white]
%at (rel axis cs:0.655,0.581) {$\Sigma_w=1$};
%\node[below right, align=left, text=black, draw=white]
%at (rel axis cs:0.655,0.287) {$\Sigma_w=10$};
%\node[below right, align=left, text=black, draw=white]
%at (rel axis cs:0.655,0.876) {$\Sigma_w=0.1$};
%\end{axis}
\end{tikzpicture}%


==> opt.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{opt.pdf}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2874,836)(664,-2900)
\put(1801,-2836){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$N$}%
}}}}
\put(751,-2836){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$t=0$}%
}}}}
\put(1501,-2836){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$N_r$}%
}}}}
\put(2251,-2836){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$2N_r$}%
}}}}
\put(3001,-2836){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$3N_r$}%
}}}}
\end{picture}%


==> percentageCostRep.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.328in,
height=3.803in,
at={(4.303in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=4,
xtick={1,2,3},
xticklabels={{$0.1 I_3$},{$I_3$},{$10 I_3$}},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=16,
ymajorgrids,
axis background/.style={fill=white},
title={p = 0.1}
]
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor1,area legend] plot table[row sep=crcr] {%
0.8	6.78377347072376\\
1.8	6.90388469662762\\
2.8	1.33011742514298\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
4	0\\
};
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor2,area legend] plot table[row sep=crcr] {%
1.2	10.8774030290648\\
2.2	15.3310866845463\\
3.2	6.84872108523839\\
};
\end{axis}

\begin{axis}[%
width=1.328in,
height=3.803in,
at={(2.556in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=4,
xtick={1,2,3},
xticklabels={{$0.1 I_3$},{$I_3$},{$10 I_3$}},
xmajorgrids,
xlabel = {$\xleftarrow{\hspace*{3cm}} \Sigma_{\wnoise} \xrightarrow{\hspace*{3cm}}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=15,
ymajorgrids,
axis background/.style={fill=white},
title={p = 0.5}
]
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor1,area legend] plot table[row sep=crcr] {%
0.8	1.23092839958871\\
1.8	1.69600855008283\\
2.8	0.975396345360887\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
4	0\\
};
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor2,area legend] plot table[row sep=crcr] {%
1.2	12.5380830538921\\
2.2	13.6609903699536\\
3.2	14.8786259467396\\
};
\end{axis}

\begin{axis}[%
width=1.328in,
height=3.803in,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=4,
xtick={1,2,3},
xticklabels={{$0.1 I_3$},{$I_3$},{$10 I_3$}},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=25,
ylabel={\large{Percentage difference in empirical average cost}},
ymajorgrids,
axis background/.style={fill=white},
title={p = 0.9},
legend style={at={(0.348,0.88)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor1,area legend] plot table[row sep=crcr] {%
0.8	0.19047770001129\\
1.8	0.164364452794474\\
2.8	0.219406667072399\\
};
\addlegendentry{SPC \cite{ref:PDQ-15}};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
4	0\\
};
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor2,area legend] plot table[row sep=crcr] {%
1.2	24.1687874370294\\
2.2	20.7803732979079\\
3.2	15.7848132006999\\
};
\addlegendentry{packetised MPC};

\end{axis}
\end{tikzpicture}%

==> percentageCostSeq.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.328in,
height=3.803in,
at={(4.303in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=4,
xtick={1,2,3},
xticklabels={{$0.1 I_3$},{$I_3$},{$10 I_3$}},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-4,
ymax=12,
ymajorgrids,
axis background/.style={fill=white},
title={p = 0.1}
]
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor1,area legend] plot table[row sep=crcr] {%
0.8	-2.40203067007098\\
1.8	4.55218707608812\\
2.8	1.30821790629594\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
4	0\\
};
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor2,area legend] plot table[row sep=crcr] {%
1.2	1.48743625860795\\
2.2	10.6683453577748\\
3.2	2.73040516887357\\
};
\end{axis}

\begin{axis}[%
width=1.328in,
height=3.803in,
at={(2.556in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=4,
xtick={1,2,3},
xticklabels={{$0.1 I_3$},{$I_3$},{$10 I_3$}},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=18,
ymajorgrids,
xlabel = {$\xleftarrow{\hspace*{3cm}} \Sigma_{\wnoise} \xrightarrow{\hspace*{3cm}}$},
axis background/.style={fill=white},
title={p = 0.5}
]
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor1,area legend] plot table[row sep=crcr] {%
0.8	4.19518048084799\\
1.8	4.45607488101719\\
2.8	1.59930010016336\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
4	0\\
};
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor2,area legend] plot table[row sep=crcr] {%
1.2	17.5160096787328\\
2.2	14.65443587657\\
3.2	17.085610686637\\
};
\end{axis}

\begin{axis}[%
width=1.328in,
height=3.803in,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=4,
xtick={1,2,3},
xticklabels={{$0.1 I_3$},{$I_3$},{$10 I_3$}},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=30,
ylabel={\large{Percentage difference in empirical average cost}},
ymajorgrids,
axis background/.style={fill=white},
title={p = 0.9},
legend style={at={(0.13,0.88)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor1,area legend] plot table[row sep=crcr] {%
0.8	0.247911522456703\\
1.8	0.431505326334589\\
2.8	0.543258208586762\\
};
\addlegendentry{SPC \cite{ref:PDQ-15}};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
4	0\\
};
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor2,area legend] plot table[row sep=crcr] {%
1.2	25.7411785137798\\
2.2	21.7871396065871\\
3.2	17.4667739607953\\
};
\addlegendentry{MPC};

\end{axis}
\end{tikzpicture}%

==> repCorrelated.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.822in,
height=3.803in,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=1,
xtick={0.5,0.6,0.7,0.8,0.9,1},
xlabel={$\text{p}_\text{1}$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=65,
ymax=110,
ylabel={\Large{Empirical average cost}},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.605,0.83)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.5	95.7979915959223\\
0.6	87.3204638223328\\
0.7	80.2212253960004\\
0.8	74.7886157648109\\
0.9	66.8988306313955\\
1	65.0563923086126\\
};
\addlegendentry{SPC \ref{a:repetitive}};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.5	106.311373097075\\
0.6	96.805388397306\\
0.7	89.7276092533935\\
0.8	84.484575079412\\
0.9	76.8590075910678\\
1	75.1623136934371\\
};
\addlegendentry{Packetised MPC};

\end{axis}
\end{tikzpicture}%


==> seqCorrelated.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.822in,
height=3.803in,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=1,
xtick={0.5,0.6,0.7,0.8,0.9,1},
xlabel={$\text{p}_\text{1}$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=60,
ymax=160,
ylabel={\Large{Empirical average cost}},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.658,0.828)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.5	138.750257495848\\
0.6	111.149506730119\\
0.7	95.6535759511996\\
0.8	85.8196515949619\\
0.9	75.7987008834804\\
1	67.5186629850579\\
};
\addlegendentry{SPC \ref{a:seq}};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.5	158.828202884916\\
0.6	128.775587142288\\
0.7	109.21692663785\\
0.8	99.4057594872696\\
0.9	91.9182746878713\\
1	80.3336421651774\\
};
\addlegendentry{MPC};

\end{axis}
\end{tikzpicture}%


==> sparsity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.328in,
height=3.803in,
at={(4.303in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{0.1},{0.5},{0.9}},
%xlabel={p},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=15,
ymajorgrids,
axis background/.style={fill=white},
title = {$\Sigma_{\wnoise} = 0.1 I_3$},
legend style={at={(0.46,0.89)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor1,area legend] plot table[row sep=crcr] {%
0.8	13.9393939393939\\
1.8	7.18787878787879\\
2.8	9.74545454545454\\
};
\addlegendentry{\ref{a:seq}};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor2,area legend] plot table[row sep=crcr] {%
1.2	12.2666666666667\\
2.2	7.21212121212121\\
3.2	9.75757575757576\\
};
\addlegendentry{\ref{a:repetitive}};

\end{axis}

\begin{axis}[%
width=1.328in,
height=3.803in,
at={(2.556in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{0.1},{0.5},{0.9}},
xlabel = {$\xleftarrow{\hspace*{3cm}} p \xrightarrow{\hspace*{3cm}}$},
%xlabel={p},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=20,
ymajorgrids,
axis background/.style={fill=white},
title = {$\Sigma_{\wnoise} = I_3$}
]
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor1,area legend] plot table[row sep=crcr] {%
0.8	19.6727272727273\\
1.8	7.18787878787879\\
2.8	10.0727272727273\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor2,area legend] plot table[row sep=crcr] {%
1.2	18.6060606060606\\
2.2	7.24848484848485\\
3.2	10.0727272727273\\
};
\end{axis}

\begin{axis}[%
width=1.328in,
height=3.803in,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{0.1},{0.5},{0.9}},
%xlabel={p},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=20,
ylabel={\Large{percentage sparsity}},
ymajorgrids,
axis background/.style={fill=white},
title = {$\Sigma_{\wnoise} = 10 I_3$}
]
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor1,area legend] plot table[row sep=crcr] {%
0.8	18.0727272727273\\
1.8	7.68484848484849\\
2.8	14.4727272727273\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.5	0\\
3.5	0\\
};
\addplot[ybar,bar width=0.4,draw=black,fill=mycolor2,area legend] plot table[row sep=crcr] {%
1.2	18.1454545454545\\
2.2	7.98787878787879\\
3.2	14.4848484848485\\
};
\end{axis}

%\begin{axis}[%
%width=5.689in,
%height=4.267in,
%at={(0in,0in)},
%scale only axis,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%xmin=0,
%xmax=1,
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%ymin=0,
%ymax=1,
%hide axis,
%axis x line*=bottom,
%axis y line*=left
%]
%\node[below right, align=left, text=black, draw=white]
%at (rel axis cs:0.655,0.621) {$\Sigma_w=1$};
%\node[below right, align=left, text=black, draw=white]
%at (rel axis cs:0.655,0.327) {$\Sigma_w=10$};
%\node[below right, align=left, text=black, draw=white]
%at (rel axis cs:0.655,0.916) {$\Sigma_w=0.1$};
%\end{axis}
\end{tikzpicture}%


==> stabilityChart.tex <==
%\usepackage{tikz}
%%%%<
%\usepackage{verbatim}
%\usepackage[active,tightpage]{preview}
%\PreviewEnvironment{tikzpicture}
%\setlength\PreviewBorder{10pt}%
%%%>

%\usetikzlibrary{arrows,shapes,positioning,shadows,trees}

\tikzset{
  basic/.style  = {draw, drop shadow, font=\sffamily, rectangle},
  root/.style   = {basic, rounded corners=2pt, thin, align=center,
                   fill=blue!10, text width=5cm},
  level 2/.style = {basic, thin,align=center, fill=red!30,
                   text width=3cm},
  level 3/.style = {basic, thin, align=center, fill=yellow!20, text width=2cm},
  level 4/.style = {basic, thin, align=center, fill=green!40, text width=2cm},
  }

%\begin{document}
\begin{tikzpicture}[
  level 1/.style={sibling distance=60mm},
  edge from parent/.style={->,draw},
  >=latex]

% root of the the initial tree, level 1
\node[root] {Stability of Predictive Control}
child {node[level 2] (bounded) {Bounded $\wnoise_t$}}
child {node[level 2] (unbounded) {Unbounded $\wnoise_t$}};

\begin{scope}[every node/.style={level 3}]
\node [below of = unbounded, xshift = -80pt, yshift = -20pt] (unboundedC) {Unconstrained control};
\node [below of = unbounded, xshift = +40pt, yshift = -20pt] (boundedC) {Constrained control};
\end{scope}

% The second level, relatively positioned nodes
\begin{scope}[every node/.style={level 4}]
\node [below of = unboundedC, yshift = -20pt] (geometric) {Geometric drift};
\node [below of = boundedC, yshift = -20pt] (negative) {Constant-negative drift};
\node [below of = bounded, yshift = -40pt] (lyapunov) {Lyapunov-based arguments};
\end{scope}

 
\draw[->] (bounded.south) -- (lyapunov.north);
\draw[->] (unbounded.south) -- (boundedC.north);
\draw[->] (unbounded.south) -- (unboundedC.north);
\draw[->] (unboundedC.south) -- (geometric.north);
\draw[->] (boundedC.south) -- (negative.north);

\end{tikzpicture}
%\end{document}


==> workflow2.tex <==
%\documentclass{article}
%\usepackage{tikz}
%%%%<
%\usepackage{verbatim}
%\usepackage[active,tightpage]{preview}
%\PreviewEnvironment{tikzpicture}
%\setlength\PreviewBorder{10pt}%
%%%%>
%\begin{comment}
%:Title: Work breakdown structures aka WBS diagrams
%:Tags: Charts;Diagrams;Trees
%:Author: Gonzalo Medina
%:Slug: work-breakdown-structure
%
%A work breakdown structure (WBS) diagram, is for decomposing a task into smaller parts, which helps organizing and performing. This example diagram shows possible tasks for designing a TikZ diagram. The basis is a tree, nodes were addes below its child nodes. It was originally posted by Gonzalo Medina as TeX.SE (http://tex.stackexchange.com/q/81809/213), modified by Stefan Kottwitz.
%\end{comment}
%\usetikzlibrary{arrows,shapes,positioning,shadows,trees}

\tikzset{
  basic/.style  = {draw, text width=2cm, drop shadow, font=\sffamily, rectangle},  
  final/.style  = {draw, text width=1cm, drop shadow, font=\sffamily, circle},
  root/.style   = {draw, text width=4cm, drop shadow, font=\sffamily, rectangle, rounded corners=2pt, thin, align=center,
                   fill=red!10},
  level 2/.style = {basic, thin,align=center, fill=red!30,
                   text width=2cm},
  level 3/.style = {basic, thin, align=center, fill=green!20, text width=2cm},
  level 4/.style = {basic, thin, align=center, fill=green!40, text width=3cm},
  level 5/.style = {basic, thin, align=center, fill=green!60, text width=5em},
  level 6/.style = {basic, thin, align=center, fill=yellow!20, text width=1.2cm},
  level 7/.style = {final, thin, align=center, fill=blue!10, text width=1cm},
level 8/.style = {draw, text width=2cm, drop shadow, font=\sffamily, rectangle, rounded corners=3pt, thin, align=center,
                   fill=blue!40},
  level 9/.style = {basic, thin, align=center, fill=green!90, text width=1cm}
}

%\begin{document}
\begin{tikzpicture}[
  level 1/.style={sibling distance=62mm},
  edge from parent/.style={->,draw},
  >=latex]

% root of the the initial tree, level 1
\node[root] {Stabilizing constrained control over networks}
% The first level, as children of the initial tree
  child {node[level 2] (tractable) {tractability}}
  %child {node[level 2] (constrained) {constrained}}
  child {node[level 2] (sparse) {sparsity}};

% The second level, relatively positioned nodes
\begin{scope}[every node/.style={level 3}]
\node [below of = tractable] (predictive control) {predictive control};


\end{scope}
% The third level, relatively positioned nodes
 \begin{scope}[every node/.style={level 4}]
 \node [right of = predictive control, xshift = 2.3cm] (decision variable) {decision variables};
 \node [below of = predictive control, xshift=-35pt] (cost) {performance index};
 \end{scope}
 
 \begin{scope}[every node/.style={level 5}]
 \node [below of = cost, xshift=-35pt] (expected) {expected};
 \node [below of = cost, xshift=40pt, yshift = -0.2cm] (deterministic) {certainty-equivalent};
 
 \node [below of = decision variable, xshift=-35pt] (sequence) {sequences};
 \node [below of = decision variable, xshift=40pt] (policy) {policies};
 
 
 \end{scope}
%
\begin{scope}[every node/.style={level 6}]
 %\node [below of = expected, xshift=15pt] (process noise) {process noise};
%\node [below of = process noise] (dropout) {dropouts};
% 
\node [below of = policy, xshift=-35pt] (wnoise) {process noise};
 \node [below of = policy, xshift= 45pt] (cnoise) {dropouts};
% 
% 
 \end{scope}
%
\begin{scope}[every node/.style={level 7}]
 \node [below of = wnoise, yshift = -1 cm] (SMPC) {SPC};
\node [below of = sequence, yshift= -1cm] (PPC) {PPC};
\end{scope}


 \begin{scope}[every node/.style={level 8}]
   \node [below of = cnoise, yshift= -1cm] (New) {proposed approach};
 \end{scope}
 
%\begin{scope}[every node/.style={level 9}]
% \node [below of = SMPC, yshift = -0.5 cm] (stable) {stable};
% \end{scope}
 
% lines from each level 1 node to every one of its "children"
% \foreach \value in {1,2,3}
\draw[->] (tractable.south) -- (predictive control.north);
%\draw[->] (constrained.195) -- (predictive control.north);
\draw[->] (predictive control.east) -- (decision variable.west);
\draw[->] (predictive control.west) -| (cost.north);
\draw[->] (decision variable.south) -- (sequence.north);
\draw[->] (decision variable.south) -- (policy.north);

\draw[->] (cost.south) -- (expected.north);
\draw[->] (cost.south) -- (deterministic.north);
\draw[->] (expected.south) |- (SMPC.west);
%\draw[->] (expected.200) |- (process noise.west);
%\draw[->] (expected.200) |- (dropout.west);
\draw[->] (policy.west) -| (wnoise.north);
\draw[->] (policy.east) -| (cnoise.north);
\draw[->] (wnoise.south) -- (SMPC.north);
%\draw[->] (process noise.east) -- (SMPC.west);
%\draw[->] (dropout.east) -- (SMPC.west);
\draw[->, thick, red] (cnoise.south) -- (New.north);
\draw[->, thick, red] (SMPC.east) -- (New.west);
\draw[->, thick, red] (sparse.345) -- (New.27);
\draw[->] (sequence.south) -- (PPC.north);
\draw[->] (deterministic.south) |- (PPC.west);
%\draw[->] (SMPC.south) -- (stable.north);
%\draw[->] (New.south) -- (stable.east);
%   \draw[->] (c1.195) |- (c1\value.west);

% \foreach \value in {1,...,4}
%   \draw[->] (c2.195) |- (c2\value.west);

% \foreach \value in {1,...,5}
%   \draw[->] (c3.195) |- (c3\value.west);
\end{tikzpicture}
%\end{document}

